Atlas Generative Models and Geodesic Interpolation

Generative neural networks have a well recognized ability to estimate underlying manifold structure of high dimensional data. However, if a single latent space is used, it is not possible to faithfully represent a manifold with topology different from Euclidean space. In this work we define the general class of Atlas Generative Models (AGMs), models with hybrid discrete-continuous latent space that estimate an atlas on the underlying data manifold together with a partition of unity on the data space. We identify existing examples of models from various popular generative paradigms that fit into this class. Due to the atlas interpretation, ideas from non-linear latent space analysis and statistics, e.g. geodesic interpolation, which has previously only been investigated for models with simply connected latent spaces, may be extended to the entire class of AGMs in a natural way. We exemplify this by generalizing an algorithm for graph based geodesic interpolation to the setting of AGMs, and verify its performance experimentally.

==> figures/agm-fig.tex <==
\begin{tikzpicture}[auto]
    \draw (5,0) pic[scale=1.5] {space={$\datspace$}{}};
    \draw (4,0.2) pic[scale=0.7] {U1={$U_1$}};
    \draw (6,0) pic[scale=0.7] {U3={$U_2$}};
    \draw (-6.4,0.3) pic[scale=0.6] {Rd={$\R^d$}{}};
    \draw (-6.4,-1.8) pic[scale=0.6] {Rd={$\R^d$}{}};
    \node (a) at (-0.3,1.1) {};
    \node (b) at (1.8,0.7) {};
    \node (c) at (-0.3,-0.9) {};
    \node (d) at (1.8,-0.5) {};
    \path[->, shift left=.75ex, line width=0.7pt]%
    (a) edge node [above] {$G_1$} (b)%
    (b) edge node [below] {$F_1$} (a)%
    (c) edge node [above] {$G_2$} (d)%
    (d) edge node [below] {$F_2$} (c);
    % X curve
    \path   (3.6,-0.3)     coordinate (A)%
            (4.9,-0.1)     coordinate (B)%
            (6,-0.6)       coordinate (C);
            \draw[line width=0.8pt]   (A) to [out=20, in=175] (B)%
            (B) to [out=350, in=140] (C);
            \draw[thin, fill=black] (A) ellipse (2pt and 1.7pt);
            \draw[thin, fill=white] (B) ellipse (2pt and 1.9pt);
            \draw[thin, fill=black] (C) ellipse (2pt and 1.7pt);
    % ZxY curve
    \path   (-4.4, 1.2)     coordinate (D)%
            (-3.2, 0.7)     coordinate (E)%
            (-3.8, -1)      coordinate (F)%
            (-2.5, -1.5)    coordinate (G);
            \draw[line width=0.8pt]   (D) to [out=230, in=185] (E);
            \draw[line width=0.8pt]   (F) to [out=5, in=60] (G);
    \draw[thin, fill=white] (F) ellipse (2pt and 1pt);
    \draw[thin, fill=black] (G) ellipse (2pt and 1pt);
    \draw[dashed, line width=0.8pt]      (E) to (F);
    \draw[thin, fill=black] (D) ellipse (2pt and 1pt);
    \draw[thin, fill=white] (E) ellipse (2pt and 1pt);
    \node at (D) [right = 1mm of D] {$z_0$};
    \node at (G) [left = 1mm of G] {$z_1$};
\end{tikzpicture}

